Constrained, Global Optimization of Functions with Lipschitz Continuous Gradients

We present two first-order, sequential optimization algorithms to solve constrained optimization problems. We consider a black-box setting with a priori unknown, non-convex objective and constraint functions that have Lipschitz continuous gradients. The proposed algorithms balance the exploration of the a priori unknown feasible space with the pursuit of global optimality within in a pre-specified finite number of first-order oracle calls. The first algorithm accommodates an infeasible start, and provides either a near-optimal global solution or establishes infeasibility. However, the algorithm may produce infeasible iterates during the search. For a strongly-convex constraint function and a feasible initial solution guess, the second algorithm returns a near-optimal global solution without any constraint violation. In contrast to existing methods, both of the algorithms also compute global suboptimality bounds at every iteration. We also show that the algorithms can satisfy user-specified tolerances in the computed solution with near-optimal complexity in oracle calls for a large class of optimization problems. We propose tractable implementations of the algorithms by exploiting the structure afforded by the Lipschitz continuous gradient property.

==> additional_texfiles/algorithms_my_cov_method.tex <==
\textbf{Common inputs}: Convex \& compact set $
\mathcal{X}\subset \mathbb{R}^d$ that contains $\{H\leq
0\}$, first-order oracles for $J$ and $H$, initial solution
guess ${q_1\in \mathcal{X}}$, suboptimality threshold $\eta
> 0$, Lipschitz gradient constants $L_J \geq 0$ and $L_H\geq
0$, budget of oracle queries $T \in \Npos$.%
\vspace*{-1em}
\setcounter{AlgoLine}{0}
\begin{algorithm}[H]
    \caption{Global optimization of \eqref{prob:orig_prob}
    for smooth (possibly non-convex)
    $H$}\label{algo:my_cov_method}
    \textbf{Other requirements:} Relaxation threshold $\delta
    > 0$, $(H,\delta)$ that satisfies
    Assumption~\ref{assum:good_grad_my_cov_method}

    \KwOut{Near-global minima with
    suboptimality bound \textbf{or} prove (near-)infeasibility}

    Initialize $\xddagglobal \gets \infty$ and $\Deltaglobal
    \gets \infty$, and query the first-order oracles at $q_{1}$

    \For{$t\in\Nint{T-1}$\label{step:algo_my_cov_method_for}}
    {
        Construct $J_t^-$ and $H_t^-$ using
        \eqref{eq:minor_f}
    

        Solve the following optimization problem to compute
        $q_{t+1}$ and $J_t^-(q_{t+1})$
        \begin{align}
            q_{t+1}&\gets\arginf_x\
            J_t^-(x)\quad\mathrm{subject\ to}\quad x \in
            \mathcal{X},\ H_t^-(x)\leq
            0\label{prob:relax_surrogate_prob}.
        \end{align}
    
        \textbf{if }{\eqref{prob:relax_surrogate_prob} is
        infeasible} \textbf{then} \KwRet
        \eqref{prob:orig_prob}  is
        infeasible\label{step:algo_my_cov_method_infeas}
        
        \Else
        {
    
            Query first-order oracles at $q_{t+1}$
    
            \If{$H(q_{t+1})\leq \delta$}
            {
                Update the near-global minima estimate and
                suboptimality bound:
                \begin{align}
                    \xddagglobal&\gets
                    \argmin\nolimits_\mycovmethodqi
                J(q_i)\label{eq:my_cov_method_min}\\
                    \Deltaglobal&\gets\hspace*{1.8em}\min\nolimits_\mycovmethodqi
                    J(q_i)-J_t^-(q_{t+1})\label{eq:my_cov_method_subopt}
                \end{align}
            }
        }
    
        \textbf{if }$\Deltaglobal \leq \eta$\textbf{
        then break }\hfill\emph{$\triangleright$ Terminate early,
    if acceptable global suboptimality}
    }

    \textbf{if }$\Deltaglobal$ is $\infty$\textbf{
    then }\KwRet \eqref{prob:orig_prob}  is
    $\gamma$-infeasible with $\gamma\gets-\min(\inf\nolimits_{x
                    \in \mathcal{X}} H_t^-(x),0)$

    \textbf{else }\KwRet ($\xddagglobal,\ \Deltaglobal$)

\end{algorithm}
\vspace*{-1.5em}
\setcounter{AlgoLine}{0}
\begin{algorithm}[H]
    \caption{Global optimization of
    \eqref{prob:orig_prob} for smooth, strongly-convex
    $H$}\label{algo:my_cov_method_mu_convex}
    \textbf{Other requirements:} Convexity constant $0<\mu
    \leq L_H$ for $H$, $q_1$ is feasible for
    \eqref{prob:orig_prob} 
        
    \KwOut{Near-global minima with
    suboptimality bound using only feasible queries}

    Initialize $\xddagglobal \gets q_1$ and $\Deltaglobal
    \gets \infty$, and query the first-order oracles at
    $q_{1}$

    \For{$t\in\Nint{T-1}$}
    {
        Construct $J_t^-$, $H_t^+$, and $\Htsc$ using
        \eqref{eq:minor_f}, \eqref{eq:major_f},
        and~\eqref{eq:approx_sc} respectively

        Solve the following optimization problems to compute
        $\xi_{t+1}$, $J_t^-(\xi_{t+1})$, and $q_{{t+1}}$:
        \begin{alignat}{3}
            \text{Relax}:&\ &\ \xi_{t+1} &\gets\arginf_x\
            J_t^-(x) &\ \ &\text{subject to}\ x\in
            \mathcal{X},\ \Htsc(x)\leq
            0\label{prob:cov_method_scvx_outer}, \\
            \text{Project}:&&\ q_{t+1}&\gets\arginf_x\ \|x -
            \xi_{t+1}\|&&\text{subject to}\ x\in
            \mathcal{X},\ H_t^+(x)\leq 0
            \label{prob:cov_method_scvx_project}.
        \end{alignat}

        Query the first-order oracles at
        $q_{t+1}$
        

        Update the near-global minima estimate and
        suboptimality bound:
        \newcommand{\mycovmethodscvxqi}{{\{q_i:
            i\in\Nint{t+1}\}}}
        \begin{align}
            \xddagglobal&\gets\argmin\nolimits_\mycovmethodscvxqi
            J(q_i)\label{eq:cov_method_scvx_min}\\
                    \Deltaglobal&\gets\hspace*{1.8em}
            \min\nolimits_\mycovmethodscvxqi J(q_i)-J_t^-(\xi_{t+1})\label{eq:cov_method_scvx_subopt}
        \end{align}


        \textbf{if }$\Deltaglobal \leq \eta$\textbf{ then break
        }\hfill\emph{$\triangleright$ Terminate
        early, if
    acceptable global suboptimality}
    }
    \KwRet ($\xddagglobal,\
    \Deltaglobal$)\hfill\emph{$\triangleright\ \Deltaglobal <\infty$ at the
    end of first iteration}
\end{algorithm}



